A feasibility study of the time reversal violation test based on polarization of annihilation photons from the decay of ortho-Positronium with the J-PET detector

The Jagiellonian Positron Emission Tomograph (J-PET) is a novel de- vice being developed at Jagiellonian University in Krakow, Poland based on or- ganic scintillators. J-PET is an axially symmetric and high acceptance scanner that can be used as a multi-purpose detector system. It is well suited to pur- sue tests of discrete symmetries in decays of positronium in addition to medical imaging. J-PET enables the measurement of both momenta and the polarization vectors of annihilation photons. The latter is a unique feature of the J-PET detector which allows the study of time reversal symmetry violation operator which can be constructed solely from the annihilation photons momenta before and after the scattering in the detector.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

